Jet Tomography Studies in AuAu Collision at RHIC Energies

Recent RHIC results on pion production in AuAu collision at sqrt(s)=130 and 200 AGeV display a strong suppression effect at high p_T. This suppression can be connected to final state effects, namely jet energy loss induced by the produced dense colored matter. Applying our pQCD-based parton model we perform a quantitative analysis of the measured suppression pattern and determine the opacity of the produced deconfined matter.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

